Les Houches 2013: Physics at TeV Colliders: New Physics Working Group Report

We present the activities of the "New Physics" working group for the "Physics at TeV Colliders" workshop (Les Houches, France, 3--21 June, 2013). Our report includes new computational tool developments, studies of the implications of the Higgs boson discovery on new physics, important signatures for searches for natural new physics at the LHC, new studies of flavour aspects of new physics, and assessments of the interplay between direct dark matter searches and the LHC.

==> vbfhh/higgsDiagramTikzVBFhh.tex <==


%\subfloat(a){\label{fig:a}}{
		\begin{tikzpicture}[
				thick,
		  % Set the overall layout of the tree
				level/.style={level distance=1.4cm, line width=0.3mm},
		  		level 2/.style={sibling distance=1.4cm},
		  		level 3/.style={sibling distance=1.4cm}
	]
			\coordinate
			child[grow=right] 
			{
				child [] { %[grow=south east] {
		      		child[] {
			         child []{%grow=north east] { % out W+	
							edge from parent [nothing]
			         }	
			         child [sibling distance=2cm]{%grow=south east] { % out W-
			         		edge from parent [higgs, dashed]
		            		node[below] {$H\;\;\;\;\; $}
			         }
			         child [sibling distance=2cm]{%grow=south east]  % out W-
			         		edge from parent [higgs, dashed]
		            		node[above] {$H\;\;\;\;\; $}
			         }
			         child[grow=left] { % higgs going back
				         	child[] {
				         		edge from parent [boson, solid]
							}
				         	child[] {	
								child[grow=left, solid] {
									child[grow=right] { %% dummy, draw over to get direction
										child [level distance=3cm]{
			            					edge from parent [electron]	
			              				node[below] {$d$}
										}
										child [grow=north east, level distance=0pt]{
										}
				            			edge from parent [electron]	
				              		node[below] {$u$}
									}
			            		}
			            		edge from parent [boson, solid]	
			            		node[below] {$\;\;\;\;\;  W^+$}
							}
			         }
				 		edge from parent [graviton, solid]		
		         		node[above] {$G$}
		       	}
					edge from parent [nothing]%HACK for returning boson boson, solid
		         node[above] {$\;\;\;\;\;\; W^-$}
				}
				child[above, level distance=3cm] {
					edge from parent [electron]
					node [above] {$u$}
				}
				edge from parent [electron]
				node [above] {$d$}
			};
		\end{tikzpicture}
\hspace{6 mm}

==> vbfhh/higgsDiagramTikzWhh.tex <==
		\begin{tikzpicture}[
					thick,
			% Set the overall layout of the tree
			level/.style={level distance=1.4cm, line width=0.4mm},
			level 2/.style={sibling distance=1.4cm},
			level 3/.style={sibling distance=1.4cm},
			level 4/.style={sibling distance=1.4cm}
	]
			\coordinate
			child[grow=-30]{
				child[grow=east] { 
					child[grow=-40] {    		
						%child[grow=-30] {
							child[grow=-30] {
								edge from parent [higgs,dashed]
		              		node[below] {$H$}
							}
							child[grow=30]{
								edge from parent [higgs,dashed]    
		              		node[above] {$H$}
							}						    
						%	}
						edge from parent [graviton]
						node[below=3pt] {$G$}
					}
					child[grow=40] {
						child[grow=-30] {
							edge from parent [electron]
		              	node[below] {$u$}
						}
						child[grow=30]{
							edge from parent [electron2]    
		              	node[above] {$\bar{d}$}
						}
						edge from parent [boson]
						node [above] {$W^{+}$}
					}    
		  			edge from parent [boson]
		   			node[above=3pt] {$W^{+}$}           
		 		}
				child[grow=210] {
		   			edge from parent [electron]
		   			node[below=3pt] {$\bar{d}$}
		 		}
		 		edge from parent [electron] node [above=3pt] {$u$}
			};
		\end{tikzpicture}
